Software Ecosystems: A Tertiary Study and a Thematic Model

A software ecosystem (SECO) is an interaction, communication, cooperation, and synergy among a set of players. Depending on the actors type of interaction with others, each one can play a different role. These interactions provide a set of positive relationships (symbiosis) between actors who work together around a common technology platform or a service. SECO has been explored in several studies, some related to their general characteristics and others focusing on a specific topic (e.g., requirements, governance, open-source, mobile). There are many literature reviews of different natures (e.g., systematic literature reviews and systematic mapping studies). This study presents the status of the SECO field motivated by analyzing several secondary studies published over the years. To do so, we conducted a tertiary study. From an initial set of 518 studies on the subject, we selected 22 studies. We identified the theoretical foundations used by researchers and their influences and relationships with other ecosystems. We performed a thematic synthesis and identified one high-order theme, 5 themes, 10 subthemes, and 206 categories. As a result, we proposed a thematic model for SECO containing five themes, namely: social, technical, business, management, and an evaluation theme named Software Ecosystems Assessment Models (SEAM). Our main conclusion is that relationships between SECO themes should not be seen in isolation, and it must be interpreted in a holistic approach, given the number of implications to other themes mainly related to the distinction of governance and management activities in the SECO interactions. Finally, this work provides an overview of the field and points out areas for future research, such as the need of SECO community to further investigate the results from other ecosystems, mainly from the Digital Ecosystem and Digital Business Ecosystem communities.

==> (inline-ps-0) <==

!PS-Adobe-3.0 EPSF-3.0
BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

